Partitioning Hypergraphs is Hard: Models, Inapproximability, and Applications

We study the balanced $k$-way hypergraph partitioning problem, with a special focus on its practical applications to manycore scheduling. Given a hypergraph on $n$ nodes, our goal is to partition the node set into $k$ parts of size at most $(1+\epsilon)\cdot \frac{n}{k}$ each, while minimizing the cost of the partitioning, defined as the number of cut hyperedges, possibly also weighted by the number of partitions they intersect. We show that this problem cannot be approximated to within a $n^{1/\text{poly} \log\log n}$ factor of the optimal solution in polynomial time if the Exponential Time Hypothesis holds, even for hypergraphs of maximal degree 2. We also study the hardness of the partitioning problem from a parameterized complexity perspective, and in the more general case when we have multiple balance constraints. Furthermore, we consider two extensions of the partitioning problem that are motivated from practical considerations. Firstly, we introduce the concept of hyperDAGs to model precedence-constrained computations as hypergraphs, and we analyze the adaptation of the balanced partitioning problem to this case. Secondly, we study the hierarchical partitioning problem to model hierarchical NUMA (non-uniform memory access) effects in modern computer architectures, and we show that ignoring this hierarchical aspect of the communication cost can yield significantly weaker solutions.

==> pics/1constraint_limits.tikz <==
\begin{tikzpicture}
	
	
	\draw[ultra thick, gray, dashed] (-8pt,2pt) -- (-8pt,58pt) -- (61pt,58pt) -- (61pt,2pt) -- cycle;
	\draw[ultra thick, gray, dashed] (138pt,2pt) -- (138pt,58pt) -- (69pt,58pt) -- (69pt,2pt) -- cycle;
	
	\node[anchor=center] at (26.5pt,-11pt) {$G_1$};
	\node[anchor=center] at (103.5pt,-11pt) {$G_2$};
	
	%---
	
	\draw[arrows=-Stealth] (0pt,20pt) -- (15pt,11pt);
	\draw[arrows=-Stealth] (0pt,20pt) -- (15pt,28pt);
	\draw[arrows=-Stealth] (0pt,40pt) -- (15pt,32pt);
	\draw[arrows=-Stealth] (0pt,40pt) -- (15pt,49pt);
	\draw[arrows=-Stealth] (18pt,10pt) -- (33pt,19pt);
	\draw[arrows=-Stealth] (18pt,30pt) -- (33pt,38pt);
	\draw[arrows=-Stealth] (18pt,50pt) -- (33pt,42pt);
	\draw[arrows=-Stealth] (36pt,20pt) -- (51pt,28pt);
	\draw[arrows=-Stealth] (36pt,40pt) -- (51pt,32pt);
	\draw[arrows=-Stealth] (54pt,30pt) -- (72pt,30pt);
	\draw[arrows=-Stealth] (76pt,30pt) -- (90pt,30pt);
	\draw[arrows=-Stealth] (76pt,30pt) -- (91pt,11pt);
	\draw[arrows=-Stealth] (76pt,30pt) -- (91pt,49pt);
	\draw[arrows=-Stealth] (94pt,50pt) -- (108pt,50pt);
	\draw[arrows=-Stealth] (94pt,10pt) -- (108pt,10pt);
	\draw[arrows=-Stealth] (94pt,10pt) -- (109pt,28pt);
	\draw[arrows=-Stealth] (94pt,30pt) -- (108pt,30pt);
	\draw[arrows=-Stealth] (94pt,30pt) -- (109pt,12pt);
	\draw[arrows=-Stealth] (112pt,10pt) -- (127pt,28pt);
	\draw[arrows=-Stealth] (112pt,30pt) -- (126pt,30pt);
	\draw[arrows=-Stealth] (112pt,50pt) -- (127pt,32pt);
	
	%---
	
	\draw[black, fill=white] (0pt,20pt) circle (0.6ex);
	\draw[black, fill=white] (0pt,40pt) circle (0.6ex);
	\draw[black, fill=white] (18pt,10pt) circle (0.6ex);
	\draw[black, fill=white] (18pt,30pt) circle (0.6ex);
	\draw[black, fill=white] (18pt,50pt) circle (0.6ex);
	\draw[black, fill=white] (36pt,20pt) circle (0.6ex);
	\draw[black, fill=white] (36pt,40pt) circle (0.6ex);
	\draw[black, fill=white] (54pt,30pt) circle (0.6ex);
	\draw[black, fill=white] (76pt,30pt) circle (0.6ex);
	\draw[black, fill=white] (94pt,10pt) circle (0.6ex);
	\draw[black, fill=white] (94pt,30pt) circle (0.6ex);
	\draw[black, fill=white] (94pt,50pt) circle (0.6ex);
	\draw[black, fill=white] (112pt,10pt) circle (0.6ex);
	\draw[black, fill=white] (112pt,30pt) circle (0.6ex);
	\draw[black, fill=white] (112pt,50pt) circle (0.6ex);
	\draw[black, fill=white] (130pt,30pt) circle (0.6ex);


\end{tikzpicture}

==> pics/DAG_layers.tikz <==
\begin{tikzpicture}
	
	\draw[thick, arrows=-Stealth] (0pt,30pt) -- (25pt,18pt);
	\draw[thick, arrows=-Stealth] (0pt,30pt) -- (26pt,52pt);
	\draw[thick, arrows=-Stealth] (30pt,55pt) -- (55pt,41pt);
	\draw[thick, arrows=-Stealth] (30pt,55pt) -- (55pt,69pt);
	\draw[thick, arrows=-Stealth] (30pt,55pt) -- (87pt,44.5pt);
	\draw[thick, arrows=-Stealth] (30pt,15pt) -- (117.5pt,35.5pt);
	\draw[thick, arrows=-Stealth] (60pt,40pt) -- (84.5pt,40pt);
	\draw[thick, arrows=-Stealth] (60pt,40pt) -- (87pt,66pt);
	\draw[thick, arrows=-Stealth] (60pt,70pt) -- (84.5pt,70pt);
	\draw[thick, arrows=-Stealth] (90pt,40pt) -- (114.5pt,40pt);
	\draw[thick, arrows=-Stealth] (90pt,70pt) -- (117pt,44pt);
	
	%---
	
	\draw[ultra thick, gray, dashed] (0pt,5pt) -- (0pt,80pt);
	\draw[ultra thick, gray, dashed] (30pt,5pt) -- (30pt,80pt);
	\draw[ultra thick, gray, dashed] (60pt,5pt) -- (60pt,80pt);
	\draw[ultra thick, gray, dashed] (90pt,5pt) -- (90pt,80pt);
	\draw[ultra thick, gray, dashed] (120pt,5pt) -- (120pt,80pt);
	
	\node[anchor=center] at (0pt,-7pt) {\large $V_1$};
	\node[anchor=center] at (30pt,-7pt) {\large $V_2$};
	\node[anchor=center] at (60pt,-7pt) {\large $V_3$};
	\node[anchor=center] at (90pt,-7pt) {\large $V_4$};
	\node[anchor=center] at (120pt,-7pt) {\large $V_5$};
	
	%---
	
	\draw[black, fill=white] (0pt,30pt) circle (1.0ex);
	\draw[black, fill=white] (30pt,15pt) circle (1.0ex);
	\draw[black, fill=white] (30pt,55pt) circle (1.0ex);
	\draw[black, fill=white] (60pt,40pt) circle (1.0ex);
	\draw[black, fill=white] (60pt,70pt) circle (1.0ex);
	\draw[black, fill=white] (90pt,40pt) circle (1.0ex);
	\draw[black, fill=white] (90pt,70pt) circle (1.0ex);
	\draw[black, fill=white] (120pt,40pt) circle (1.0ex);


\end{tikzpicture}

==> pics/hierarchy.tikz <==
\begin{tikzpicture}
	
	\draw[thick] (0pt,0pt) -- (11pt,20pt) -- (22pt,0pt);
	\draw[thick] (44pt,0pt) -- (55pt,20pt) -- (66pt,0pt);
	\draw[thick] (88pt,0pt) -- (99pt,20pt) -- (110pt,0pt);
	\draw[thick] (132pt,0pt) -- (143pt,20pt) -- (154pt,0pt);
	
	\draw[thick] (11pt,20pt) -- (33pt,40pt) -- (55pt,20pt);
	\draw[thick] (99pt,20pt) -- (121pt,40pt) -- (143pt,20pt);
	
	\draw[thick] (33pt,40pt) -- (77pt,60pt) -- (121pt,40pt);
	
	%---
	
	\draw[ultra thick, gray, arrows=-stealth] (44pt,0pt) arc (-110:-75:32pt);
	\draw[ultra thick, gray, arrows=-stealth] (44pt,0pt) arc (-40:-125:16pt);
	\draw[ultra thick, gray, arrows=-stealth] (44pt,0pt) arc (-173:-16:22pt);
	
	\node[anchor=center] at (55pt,-7.5pt) {$\boldsymbol{1}$};
	\node[anchor=center] at (34pt,-12.5pt) {$\boldsymbol{g_2}$};
	\node[anchor=center] at (66pt,-25.5pt) {$\boldsymbol{g_1}$};
	
	%---
	
	\draw[black, fill=white] (0pt,0pt) circle (0.7ex);
	\draw[black, fill=white] (22pt,0pt) circle (0.7ex);
	\draw[black, fill=white] (44pt,0pt) circle (0.7ex);
	\draw[black, fill=white] (66pt,0pt) circle (0.7ex);
	\draw[black, fill=white] (88pt,0pt) circle (0.7ex);
	\draw[black, fill=white] (110pt,0pt) circle (0.7ex);
	\draw[black, fill=white] (132pt,0pt) circle (0.7ex);
	\draw[black, fill=white] (154pt,0pt) circle (0.7ex);
	
	\draw[black, fill=white] (11pt,20pt) circle (0.4ex);
	\draw[black, fill=white] (55pt,20pt) circle (0.4ex);
	\draw[black, fill=white] (99pt,20pt) circle (0.4ex);
	\draw[black, fill=white] (143pt,20pt) circle (0.4ex);
	
	\draw[black, fill=white] (33pt,40pt) circle (0.4ex);
	\draw[black, fill=white] (121pt,40pt) circle (0.4ex);
	
	\draw[black, fill=white] (77pt,60pt) circle (0.4ex);


\end{tikzpicture}

==> pics/hierarchy_old.tikz <==
\begin{tikzpicture}
	
	\draw[thick] (0pt,0pt) -- (11pt,20pt) -- (22pt,0pt);
	\draw[thick] (44pt,0pt) -- (55pt,20pt) -- (66pt,0pt);
	\draw[thick] (88pt,0pt) -- (99pt,20pt) -- (110pt,0pt);
	\draw[thick] (132pt,0pt) -- (143pt,20pt) -- (154pt,0pt);
	
	\draw[thick] (11pt,20pt) -- (33pt,40pt) -- (55pt,20pt);
	\draw[thick] (99pt,20pt) -- (121pt,40pt) -- (143pt,20pt);
	
	\draw[thick] (33pt,40pt) -- (77pt,60pt) -- (121pt,40pt);
	
	%---
	
	\draw[ultra thick, gray, arrows=-stealth] (66pt,0pt) arc (-75:-100:46pt);
	\draw[ultra thick, gray, arrows=-stealth] (66pt,0pt) arc (-15:-155:23pt);
	\draw[ultra thick, gray, arrows=-stealth] (66pt,0pt) arc (-153:-36:26pt);
	
	\node[anchor=center] at (55pt,-6pt) {\small $\boldsymbol{1}$};
	\node[anchor=center] at (44pt,-23pt) {\small $\boldsymbol{g_2}$};
	\node[anchor=center] at (88pt,-19pt) {\small $\boldsymbol{g_3}$};
	
	%---
	
	\draw[black, fill=white] (0pt,0pt) circle (0.7ex);
	\draw[black, fill=white] (22pt,0pt) circle (0.7ex);
	\draw[black, fill=white] (44pt,0pt) circle (0.7ex);
	\draw[black, fill=white] (66pt,0pt) circle (0.7ex);
	\draw[black, fill=white] (88pt,0pt) circle (0.7ex);
	\draw[black, fill=white] (110pt,0pt) circle (0.7ex);
	\draw[black, fill=white] (132pt,0pt) circle (0.7ex);
	\draw[black, fill=white] (154pt,0pt) circle (0.7ex);
	
	\draw[black, fill=white] (11pt,20pt) circle (0.4ex);
	\draw[black, fill=white] (55pt,20pt) circle (0.4ex);
	\draw[black, fill=white] (99pt,20pt) circle (0.4ex);
	\draw[black, fill=white] (143pt,20pt) circle (0.4ex);
	
	\draw[black, fill=white] (33pt,40pt) circle (0.4ex);
	\draw[black, fill=white] (121pt,40pt) circle (0.4ex);
	
	\draw[black, fill=white] (77pt,60pt) circle (0.4ex);


\end{tikzpicture}

==> pics/hypeerDAG_old.tikz <==
\begin{tikzpicture}
	
	
	\draw[gray, ultra thick, densely dotted] (32pt,19pt) -- (32pt,3pt) -- (88pt,3pt) -- (88pt,19pt) -- cycle;
	\draw[gray, ultra thick, densely dotted] (72pt,17pt) -- (72pt,1pt) -- (127pt,1pt) -- (127pt,17pt) -- cycle;
	
	\draw[gray, ultra thick, densely dotted] (112pt,47pt) -- (112pt,31pt) -- (168pt,31pt) -- (168pt,47pt) -- cycle;
	\draw[gray, ultra thick, densely dotted] (108.8pt,11.6pt) -- (118.4pt,-1.2pt) -- (171.21pt,38.37pt) -- (161.62pt,51.18pt) -- cycle;
	
	\draw[gray, ultra thick, densely dotted] (-8pt,38pt) -- (-8pt,22pt) -- (32pt,0pt) -- (48pt,0pt) -- (48pt,47pt) -- (34pt,47pt) -- cycle;
	
	\draw[gray, ultra thick, densely dotted] (32pt,32pt) -- (32pt,50pt) -- (72pt,77pt) -- (88pt,77pt) -- (88pt,39pt) -- (129pt,20pt) -- (129pt,3pt) -- (110pt,3pt) -- (80pt,28pt) -- cycle;
	
	\draw[gray, ultra thick, densely dotted] (72pt,49pt) -- (72pt,33pt) -- (127pt,33pt) -- (127pt,77pt) -- (112pt,77pt) -- cycle;
	
	\draw[gray, ultra thick, densely dotted] (72pt,79pt) -- (72pt,63pt) -- (114pt,29pt) -- (129pt,29pt) -- (129pt,79pt) -- cycle;
	
	%---
	
	\draw[thick, arrows=-Stealth] (0pt,30pt) -- (37pt,12pt);
	\draw[thick, arrows=-Stealth] (0pt,30pt) -- (36pt,39pt);
	\draw[thick, arrows=-Stealth] (40pt,10pt) -- (76pt,10pt);
	\draw[thick, arrows=-Stealth] (40pt,40pt) -- (76pt,40pt);
	\draw[thick, arrows=-Stealth] (40pt,40pt) -- (77pt,68pt);
	\draw[thick, arrows=-Stealth] (40pt,40pt) -- (117pt,13pt);
	\draw[thick, arrows=-Stealth] (80pt,10pt) -- (116pt,10pt);
	\draw[thick, arrows=-Stealth] (80pt,40pt) -- (116pt,40pt);
	\draw[thick, arrows=-Stealth] (80pt,40pt) -- (117pt,68pt);
	\draw[thick, arrows=-Stealth] (80pt,70pt) -- (116pt,70pt);
	\draw[thick, arrows=-Stealth] (80pt,70pt) -- (117pt,42pt);
	\draw[thick, arrows=-Stealth] (120pt,40pt) -- (156pt,40pt);
	\draw[thick, arrows=-Stealth] (120pt,10pt) -- (157pt,38pt);
	
	%---
	
	\draw[black, fill=white] (0pt,30pt) circle (1.0ex);
	\draw[black, fill=white] (40pt,10pt) circle (1.0ex);
	\draw[black, fill=white] (40pt,40pt) circle (1.0ex);
	\draw[black, fill=white] (80pt,10pt) circle (1.0ex);
	\draw[black, fill=white] (80pt,40pt) circle (1.0ex);
	\draw[black, fill=white] (80pt,70pt) circle (1.0ex);
	\draw[black, fill=white] (120pt,10pt) circle (1.0ex);
	\draw[black, fill=white] (120pt,40pt) circle (1.0ex);
	\draw[black, fill=white] (120pt,70pt) circle (1.0ex);
	\draw[black, fill=white] (160pt,40pt) circle (1.0ex);


\end{tikzpicture}

==> pics/hyperDAG.tikz <==
\begin{tikzpicture}

% hyperedges	
	\begin{scope}[rounded corners = 5pt]
	\draw[gray, ultra thick, densely dotted] (-8pt,38pt) -- (-8pt,23pt) -- (34pt,2pt) -- (48pt,2pt) -- (48pt,48pt) -- (36pt,48pt) -- cycle;
	
	\draw[gray, ultra thick, densely dotted] (32pt,32pt) -- (32pt,50pt) -- (72pt,77pt) -- (89pt,77pt) -- (89pt,42pt) -- (128pt,16pt) -- (128pt,2pt) -- (73pt,2pt) -- cycle;
	
	\draw[gray, ultra thick, densely dotted] (72pt,79pt) -- (72pt,63pt) -- (115pt,32pt) -- (125pt,32pt) -- (168pt,63pt) -- (168pt,79pt) -- cycle;
	\end{scope}

% DAG arrows
	%---
	\begin{scope}[thick, arrows=-Stealth]
	\draw (0pt,30pt) -- (37pt,12pt);
	\draw (0pt,30pt) -- (36pt,39pt);
	\draw (40pt,10pt) -- (76pt,10pt);
	\draw (40pt,40pt) -- (76pt,40pt);
	\draw[thick, arrows=-Stealth] (40pt,40pt) -- (77pt,68pt);
	\draw[thick, arrows=-Stealth] (40pt,40pt) -- (77pt,12pt);
	\draw[thick, arrows=-Stealth] (40pt,40pt) -- (117pt,13pt);
	\draw[thick, arrows=-Stealth] (80pt,10pt) -- (116pt,10pt);
	\draw[thick, arrows=-Stealth] (80pt,40pt) -- (116pt,40pt);
	%\draw[thick, arrows=-Stealth] (80pt,40pt) -- (117pt,68pt);
	\draw[thick, arrows=-Stealth] (80pt,70pt) -- (116pt,70pt);
	\draw[thick, arrows=-Stealth] (80pt,70pt) -- (117pt,42pt);
	\draw[thick, arrows=-Stealth] (80pt,70pt) -- (95pt,85pt) -- (145pt,85pt) -- (157pt,73pt);
	\draw[thick, arrows=-Stealth] (120pt,40pt) -- (156pt,40pt);
	\draw[thick, arrows=-Stealth] (120pt,10pt) -- (157pt,38pt);
	\draw[thick, arrows=-Stealth] (120pt,70pt) -- (156pt,70pt);
	\end{scope}
	%---

% nodes	
	\draw[black, fill=white] (0pt,30pt) circle (1.0ex);
	\draw[black, fill=white] (40pt,10pt) circle (1.0ex);
	\draw[black, fill=white] (40pt,40pt) circle (1.0ex);
	\draw[black, fill=white] (80pt,10pt) circle (1.0ex);
	\draw[black, fill=white] (80pt,40pt) circle (1.0ex);
	\draw[black, fill=white] (80pt,70pt) circle (1.0ex);
	\draw[black, fill=white] (120pt,10pt) circle (1.0ex);
	\draw[black, fill=white] (120pt,40pt) circle (1.0ex);
	\draw[black, fill=white] (120pt,70pt) circle (1.0ex);
	\draw[black, fill=white] (160pt,40pt) circle (1.0ex);
	\draw[black, fill=white] (160pt,70pt) circle (1.0ex);

% crosses	
\node at (0pt, 30pt) {\small$\boldsymbol\times$};
\node at (40pt, 40pt) {\small$\boldsymbol\times$};
\node at (80pt, 70pt) {\small$\boldsymbol\times$};
%	\node[anchor=center] at (39.7pt,40.1pt) {\small $\boldsymbol{\times}$};
%	\node[anchor=center] at (-0.3pt,30.1pt) {\small $\boldsymbol{\times}$};
%	\node[anchor=center] at (79.7pt,70.1pt) {\small $\boldsymbol{\times}$};


\end{tikzpicture}


==> pics/layers_limits.tikz <==
\begin{tikzpicture}
	
	\draw[thick, arrows=-Stealth] (0pt,80pt) -- (27pt,57pt);
	\draw[thick, arrows=-Stealth] (0pt,80pt) -- (26pt,88pt);
	\draw[thick, arrows=-Stealth] (0pt,80pt) -- (27pt,99pt);
	\draw[thick, arrows=-Stealth] (0pt,80pt) -- (27pt,108pt);
	\draw[thick, arrows=-Stealth] (0pt,80pt) -- (27.5pt,118.5pt);
	\draw[thick, arrows=-Stealth] (30pt,55pt) -- (56pt,41.5pt);
	\draw[thick, arrows=-Stealth] (30pt,55pt) -- (55.5pt,51.5pt);
	\draw[thick, arrows=-Stealth] (30pt,55pt) -- (55.5pt,58.5pt);
	\draw[thick, arrows=-Stealth] (30pt,55pt) -- (56pt,68.5pt);
	\draw[thick, arrows=-Stealth] (30pt,90pt) -- (58pt,101pt);
	\draw[thick, arrows=-Stealth] (30pt,100pt) -- (56.5pt,103.5pt);
	\draw[thick, arrows=-Stealth] (30pt,110pt) -- (56.5pt,106.5pt);
	\draw[thick, arrows=-Stealth] (30pt,120pt) -- (58pt,109pt);
	\draw[thick, arrows=-Stealth] (60pt,40pt) -- (88pt,51pt);
	\draw[thick, arrows=-Stealth] (60pt,50pt) -- (86.5pt,53.5pt);
	\draw[thick, arrows=-Stealth] (60pt,60pt) -- (86.5pt,56.5pt);
	\draw[thick, arrows=-Stealth] (60pt,70pt) -- (88pt,59pt);
	\draw[thick, arrows=-Stealth] (60pt,105pt) -- (85.5pt,105pt);
	\draw[thick, arrows=-Stealth] (90pt,55pt) -- (117pt,77pt);
	\draw[thick, arrows=-Stealth] (90pt,105pt) -- (117pt,83pt);
	
	%---
	
	\draw[ultra thick, gray, dashed] (0pt,33pt) -- (0pt,127pt);
	\draw[ultra thick, gray, dashed] (30pt,33pt) -- (30pt,127pt);
	\draw[ultra thick, gray, dashed] (60pt,33pt) -- (60pt,127pt);
	\draw[ultra thick, gray, dashed] (90pt,33pt) -- (90pt,127pt);
	\draw[ultra thick, gray, dashed] (120pt,33pt) -- (120pt,127pt);
	
	%\node[anchor=center] at (0pt,-5pt) {$V_1$};
	
	%---
	
	\draw[black, fill=white] (0pt,80pt) circle (0.7ex);
	\draw[black, fill=white] (30pt,55pt) circle (0.7ex);
	\draw[black, fill=white] (30pt,90pt) circle (0.7ex);
	\draw[black, fill=white] (30pt,100pt) circle (0.7ex);
	\draw[black, fill=white] (30pt,110pt) circle (0.7ex);
	\draw[black, fill=white] (30pt,120pt) circle (0.7ex);
	\draw[black, fill=white] (60pt,40pt) circle (0.7ex);
	\draw[black, fill=white] (60pt,50pt) circle (0.7ex);
	\draw[black, fill=white] (60pt,60pt) circle (0.7ex);
	\draw[black, fill=white] (60pt,70pt) circle (0.7ex);
	\draw[black, fill=white] (60pt,105pt) circle (0.7ex);
	\draw[black, fill=white] (90pt,55pt) circle (0.7ex);
	\draw[black, fill=white] (90pt,105pt) circle (0.7ex);
	\draw[black, fill=white] (120pt,80pt) circle (0.7ex);


\end{tikzpicture}

==> pics/mainth.tikz <==
\begin{tikzpicture}
	
	\draw[fill=white] (275pt,55pt) -- (275pt,125pt) -- (345pt,125pt) -- (345pt,55pt) -- cycle;
 	\node[anchor=center] at (310pt,97pt) {\large $A'$};
    \node[anchor=center] at (310pt,83pt) {\small \textit{(all red)}};

    \draw[fill=white] (0pt,50pt) -- (0pt,130pt) -- (80pt,130pt) -- (80pt,50pt) -- cycle;
    \node[anchor=center] at (40pt,97pt) {\large $A$};
    \node[anchor=center] at (40pt,83pt) {\small \textit{(all blue)}};

    \draw[black, fill=white] (105pt,65pt) circle (1.3ex);

    \draw[ultra thick] (105pt,65pt) -- (72pt,65pt);
    
    \draw[fill=white] (135pt,50pt) rectangle (155pt,70pt);
    \draw[fill=white] (170pt,50pt) rectangle (190pt,70pt);
    \draw[fill=white] (205pt,50pt) rectangle (225pt,70pt);

    \draw[fill=white] (152pt,80pt) rectangle (172pt,100pt);
    \draw[fill=white] (208pt,80pt) rectangle (188pt,100pt);

    \draw[fill=white] (135pt,110pt) rectangle (155pt,130pt);
    \draw[fill=white] (170pt,110pt) rectangle (190pt,130pt);
    \draw[fill=white] (205pt,110pt) rectangle (225pt,130pt);
	
	%---
    
    \draw[rounded corners = 5pt, dashed, gray, ultra thick] (95pt,55pt) -- (143pt,55pt) -- (143pt,70pt) -- (160pt,80pt) -- (160pt,100pt) -- (143pt,110pt) -- (143pt,125pt) -- (125pt,125pt) -- (95pt,75pt) -- cycle;
    
    \begin{scope}[lightgray, very thick]
    
    \draw(132pt,139pt) -- (132pt,142pt) -- (228pt,142pt) -- (228pt,139pt);
    \draw(180pt,142pt) -- (180pt,146pt);

    \draw(99pt,50pt) -- (99pt,47pt) -- (111pt,47pt) -- (111pt,50pt);
    \draw[arrows=-Stealth](105pt,47pt) -- (105pt,42pt) -- (60pt,33pt) -- (60pt,20pt);
    
    \draw[arrows=-Stealth] (125pt,53pt) -- (125pt,42pt) -- (230pt,33pt) -- (230pt,20pt);
    
    \end{scope}
    
    \node[anchor=center] at (180pt,153pt) {\textit{each edge of $G$}};
    \node[anchor=center] at (180pt,163pt) {\textit{separate block for}};

    \node[anchor=center] at (60pt,13pt) {\textit{blue node (connected by}};
    \node[anchor=center] at (60pt,3pt) {\textit{many hyperedges to $A$)}};

    \node[anchor=center] at (230pt,13pt) {\textit{separate hyperedge for each node of $G$, which}};
    \node[anchor=center] at (230pt,3pt) {\textit{intersects into the blocks of incident edges}};


\end{tikzpicture}

==> pics/non-hyperDAG.tikz <==
\begin{tikzpicture}
    
    \begin{scope}[rounded corners = 5pt]
    \draw[gray, ultra thick, densely dotted] (-13pt,-13pt) -- (-13pt,13pt) -- (63pt,13pt) -- (63pt,-13pt) -- cycle;
    
    \draw[gray, ultra thick, densely dotted] (4.75pt,-17.76pt) -- (-17.75pt,-4.76pt) -- (20.24pt,64.06pt) -- (42.76pt,48.06pt) -- cycle;
    
    \draw[gray, ultra thick, densely dotted] (8.76pt,48.06pt) -- (29.76pt,61.06pt) -- (67.76pt,-4.76pt) -- (45.24pt,-17.76pt) -- cycle;
    \end{scope}
    
    %--
    
    \draw[black, fill=white] (0pt,0pt) circle (1.3ex);
    \draw[black, fill=white] (50pt,0pt) circle (1.3ex);
    \draw[black, fill=white] (25pt,43.3pt) circle (1.3ex);


\end{tikzpicture}

==> pics/recursive.tikz <==
\begin{tikzpicture}
	
	\draw[thick]
	(40pt,20pt) --
	(20pt,65pt) -- (40pt,110pt);
	
	\draw[thick] (81pt,15pt) -- (96pt,33pt) --
	(105pt,53pt) --
	(105pt,77pt) --
	(96pt,97pt) --
	(81pt,115pt);
	
	\draw[fill=white] (10pt,55pt) -- (10pt,75pt) -- (30pt,75pt) -- (30pt,55pt) -- cycle;
	
	\draw[fill=white] (30pt,10pt) -- (30pt,30pt) -- (50pt,30pt) -- (50pt,10pt) -- cycle;
	
	\draw[fill=white] (30pt,100pt) -- (30pt,120pt) -- (50pt,120pt) -- (50pt,100pt) -- cycle;
	
	\draw[fill=white] (76pt,10pt) -- (76pt,20pt) -- (86pt,20pt) -- (86pt,10pt) -- cycle;
	
	\draw[fill=white] (91pt,28pt) -- (91pt,38pt) -- (101pt,38pt) -- (101pt,28pt) -- cycle;
	
	\draw[fill=white] (100pt,48pt) -- (100pt,58pt) -- (110pt,58pt) -- (110pt,48pt) -- cycle;
	
	\draw[fill=white] (100pt,72pt) -- (100pt,82pt) -- (110pt,82pt) -- (110pt,72pt) -- cycle;
	
	\draw[fill=white] (91pt,92pt) -- (91pt,102pt) -- (101pt,102pt) -- (101pt,92pt) -- cycle;
	
	\draw[fill=white] (76pt,110pt) -- (76pt,120pt) -- (86pt,120pt) -- (86pt,110pt) -- cycle;
	
	
	%---
	
	
	\draw[thick]
	(245pt,20pt) --
	(225pt,65pt) -- (245pt,110pt);
	
	\draw[thick] (286pt,15pt) -- (301pt,33pt) --
	(310pt,53pt) --
	(310pt,77pt) --
	(301pt,97pt) --
	(286pt,115pt);
	
	\draw[fill=white] (215pt,55pt) -- (215pt,75pt) -- (235pt,75pt) -- (235pt,55pt) -- cycle;
	
	\draw[fill=white] (235pt,10pt) -- (235pt,30pt) -- (255pt,30pt) -- (255pt,10pt) -- cycle;
	
	\draw[fill=white] (235pt,100pt) -- (235pt,120pt) -- (255pt,120pt) -- (255pt,100pt) -- cycle;
	
	\draw[fill=white] (281pt,10pt) -- (281pt,20pt) -- (291pt,20pt) -- (291pt,10pt) -- cycle;
	
	\draw[fill=white] (296pt,28pt) -- (296pt,38pt) -- (306pt,38pt) -- (306pt,28pt) -- cycle;
	
	\draw[fill=white] (305pt,48pt) -- (305pt,58pt) -- (315pt,58pt) -- (315pt,48pt) -- cycle;
	
	\draw[fill=white] (305pt,72pt) -- (305pt,82pt) -- (315pt,82pt) -- (315pt,72pt) -- cycle;
	
	\draw[fill=white] (296pt,92pt) -- (296pt,102pt) -- (306pt,102pt) -- (306pt,92pt) -- cycle;
	
	\draw[fill=white] (281pt,110pt) -- (281pt,120pt) -- (291pt,120pt) -- (291pt,110pt) -- cycle;
	
	%---
	
	\draw[gray, ultra thick, dashed] (63pt,10pt) -- (63pt,120pt);
	
	\draw[gray, ultra thick, dashed] (5pt,65pt) -- (50pt,65pt);
	
	\draw[gray, ultra thick, dashed] (76pt,65pt) -- (121pt,65pt);
	
	\begin{scope}[rounded corners = 5pt, dashed]
    \draw[gray, ultra thick] (230pt,125pt) -- (296pt,125pt) -- (296pt,109pt) -- (252pt,95pt) -- (230pt,95pt) -- cycle;
    
    \draw[gray, ultra thick] (230pt,5pt) -- (296pt,5pt) -- (296pt,21pt) -- (252pt,35pt) -- (230pt,35pt) -- cycle;
    
    \draw[gray, ultra thick] (210pt,80pt) -- (238pt,80pt) -- (296pt,105pt) -- (310pt,105pt) -- (310pt,89pt) -- (301pt,89pt) -- (240pt,50pt) -- (210pt,50pt) -- cycle;
    
    \draw[gray, ultra thick] (302pt,85pt) -- (319pt,85pt) -- (319pt,45pt) -- (309pt,24pt) -- (292pt,24pt) -- (292pt,38pt) -- cycle;
    \end{scope}


\end{tikzpicture}

==> pics/twostep.tikz <==
\begin{tikzpicture}

    \draw[white] (-30pt,0pt) (-30pt,5pt);

    \begin{scope}[lightgray, ultra thick]
    
    \draw (0pt,0pt) rectangle (50pt,50pt);
    \draw (0pt,75pt) rectangle (50pt,125pt);
    \draw (75pt,0pt) rectangle (125pt,50pt);
    \draw (75pt,75pt) rectangle (125pt,125pt);

    \draw (230pt,0pt) rectangle (280pt,50pt);
    \draw (230pt,75pt) rectangle (280pt,125pt);
    \draw (305pt,0pt) rectangle (355pt,50pt);
    \draw (305pt,75pt) rectangle (355pt,125pt);
    
    \end{scope}

    \begin{scope}[very thick]

    \draw (25pt,46pt) -- (25pt,79pt);
    \draw (46pt,34pt) -- (100pt,79pt);
    \draw (46pt,10pt) -- (79pt,10pt);

    \draw (276pt,35pt) -- (309pt,40pt);
    \draw (276pt,25pt) -- (309pt,25pt);
    \draw (276pt,15pt) -- (309pt,10pt);
    
    \end{scope}

    \begin{scope}[thick]

    \draw (4pt,4pt) rectangle (46pt,46pt);
    \node[anchor=center] at (25pt,25pt) {\large $A$};

    \draw (4pt,79pt) rectangle (46pt,91pt);
    \draw (79pt,4pt) rectangle (121pt,16pt);
    \draw (79pt,79pt) rectangle (121pt,91pt);
    \node[anchor=center] at (25pt,85pt) {\large $B_1$};
    \node[anchor=center] at (100pt,85pt) {\large $B_2$};
    \node[anchor=center] at (100pt,10pt) {\large $B_3$};
    

    \draw (234pt,4pt) rectangle (276pt,46pt);
    \node[anchor=center] at (255pt,25pt) {\large $A$};

    \draw (309pt,4pt) rectangle (351pt,16pt);
    \draw (309pt,19pt) rectangle (351pt,31pt);
    \draw (309pt,34pt) rectangle (351pt,46pt);
    \node[anchor=center] at (330pt,40pt) {\large $B_1$};
    \node[anchor=center] at (330pt,25pt) {\large $B_2$};
    \node[anchor=center] at (330pt,10pt) {\large $B_3$};

    \end{scope}

    \begin{scope}[gray, arrows=-Stealth, dashed]

    \draw (154pt,135pt) -- (25pt,109pt);
    \draw (160pt,135pt) -- (100pt,109pt);
    \draw (164pt,135pt) -- (100pt,34pt);

    \draw (368pt,135pt) -- (255pt,100pt);
    \draw (372pt,135pt) -- (330pt,100pt);
    
    \end{scope}

    \node[anchor=center] at (160pt,151pt) {\textit{remaining}};
    \node[anchor=center] at (160pt,142pt) {\textit{blocks}};

    \node[anchor=center] at (370pt,151pt) {\textit{remaining}};
    \node[anchor=center] at (370pt,142pt) {\textit{blocks}};

    \node[anchor=center] at (62.5pt,-24pt) {\textit{optimum for regular partitioning}};
    \node[anchor=center] at (62.5pt,-35pt) {\textit{(but high hierarchical cost)}};

    \node[anchor=center] at (292.5pt,-24pt) {\textit{suboptimal for regular partitioning}};
    \node[anchor=center] at (292.5pt,-35pt) {\textit{(but low hierarchical cost)}};


\end{tikzpicture}
